Generating Diverse Translation with Perturbed kNN-MT

Generating multiple translation candidates would enable users to choose the one that satisfies their needs. Although there has been work on diversified generation, there exists room for improving the diversity mainly because the previous methods do not address the overcorrection problem -- the model underestimates a prediction that is largely different from the training data, even if that prediction is likely. This paper proposes methods that generate more diverse translations by introducing perturbed k-nearest neighbor machine translation (kNN-MT). Our methods expand the search space of kNN-MT and help incorporate diverse words into candidates by addressing the overcorrection problem. Our experiments show that the proposed methods drastically improve candidate diversity and control the degree of diversity by tuning the perturbation's magnitude.

==> (inline-0) <==
\begin{tabular}{c|ccccc|cccc|cccc}
    \toprule
    & \multicolumn{5}{c|}{De-En Domain Adaptation} & \multicolumn{4}{c|}{Ja-En Domain Adaptation} & \multicolumn{3}{c}{General Domain}\\
    Hyperparameters & Koran & IT & Medical & Law & Subtitles & ASPEC & KFTT & BSD & TED & De-En & Ja-En & Uk-Cs \\ \midrule
    \multicolumn{13}{c}{Nucleus}  \\ \cmidrule{1-13}
    $p$ & 0.6 & 0.8 & 0.7 & 0.7 & 0.8 & 0.6 & 0.6 & 0.6 & 0.5 & 0.7 & 0.6 & 0.6 \\ \midrule
    \multicolumn{13}{c}{$k$NN-MT} \\ \cmidrule{1-13}
    $k$ & 64 & 64 & 64 & 64 & 64 & 64 & 64 & 64 & 64 & 32 & 16 & 16 \\
    $\tau$ & 100 & 10 & 10 & 10 & 10 & 100 & 100 & 10 & 100 & 100 & 100 & 100 \\
    $\lambda$ & 0.8 & 0.7 & 0.8 & 0.8 & 0.7 & 0.7 & 0.6 & 0.3 & 0.6 & 0.2 & 0.2 & 0.2 \\ \midrule
    \multicolumn{13}{c}{DBS+$k$NN-MT+Static} \\ \cmidrule{1-13}
    $h_{m}$ & 49.4 & 23.8 & 38.2 & 16.9 & 36 & 25.5 & 29.5 & 29 & 32 & 18.9 & 20.5 & 39.6 \\
    $h_{s}$ & 1.15 & 3.2 & 0.35 & 2 & 0.2 & 1 & 11.2 & 2.1 & 1.5 & 1.4 & 0.3 & 0.6 \\ \midrule
    \multicolumn{13}{c}{DBS+$k$NN-MT+Adaptive}  \\ \cmidrule{1-13}
    $h'_{m}$ & 0.2 & 0.1 & 0.1 & 0.05 & 0.1 & 0.1 & 0.1 & 0.1 & 0.05 & 0.025 & 0.1 & 0.1 \\
    $h'_{s}$ & 0.1 & 0.05 & 0.1 & 0.05 & 0.05 & 0.025 & 0.8 & 0.05 & 0.8 & 0.8 & 0.1 & 0.8 \\ \midrule
    \multicolumn{13}{c}{DBS+$k$NN-MT+Randomize}   \\ \cmidrule{1-13}
    $h$ & 2.9 & 2 & 2.7 & 3.2 & 3.1 & 3.2 & 3.7 & 3.8 & 1.4 & 3.7 & 3.9 & 3.4 \\ \midrule
    \multicolumn{13}{c}{Nucleus+$k$NN-MT}  \\ \cmidrule{1-13}
    $p$ & 0.6 & 0.7 & 0.8 & 0.7 & 0.8 & 0.5 & 0.4 & 0.5 & 0.6 & 0.7 & 0.6 & 0.6 \\ \midrule
    \multicolumn{13}{c}{Nucleus+$k$NN-MT+Static}  \\ \cmidrule{1-13}
    $p$ & 0.5 & 0.9 & 0.9 & 0.9 & 0.7 & 0.3 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 \\
    $h_{m}$ & 24.7 & 11.9 & 9.55 & 8.45 & 18 & 25.5 & 29.5 & 29 & 16 & 18.9 & 41 & 39.6 \\
    $h_{s}$ & 0.575 & 3.2 & 0.7 & 0.25 & 6.4 & 4 & 11.2 & 2.1 & 12 & 0.35 & 0.3 & 2.4 \\ \midrule
    \multicolumn{13}{c}{Nucleus+$k$NN-MT+Adaptive} \\ \cmidrule{1-13}
    $p$ & 0.5 & 0.9 & 0.9 & 0.9 & 0.7 & 0.3 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 \\
    $h'_{m}$ & 0.025 & 0.05 & 0.05 & 0.05 & 0.1 & 0.1 & 0.05 & 0.1 & 0.025 & 0.2 & 0.05 & 0.2 \\
    $h'_{s}$ & 0.4 & 0.05 & 0.2 & 0.025 & 0.8 & 0.8 & 0.025 & 0.05 & 0.025 & 0.05 & 0.05 & 0.2 \\ \midrule
    \multicolumn{13}{c}{Nucleus+$k$NN-MT+Randomize} \\ \cmidrule{1-13}
    $p$ & 0.5 & 0.9 & 0.9 & 0.9 & 0.9 & 0.5 & 0.7 & 0.7 & 0.5 & 0.7 & 0.7 & 0.5 \\
    $h$ & 1.3 & 1.3 & 1.5 & 1.1 & 1.1 & 1.8 & 1.1 & 1.5 & 1.6 & 3.4 & 1.4 & 4 \\ \midrule
    \multicolumn{13}{c}{DBS+$k$NN-MT+Uniquify+Static} \\ \cmidrule{1-13}
    $h_{m}$ & - & - & - & - & - & - & - & - & - & 9.45 & 5.125 & 19.8 \\
    $h_{s}$ & - & - & - & - & - & - & - & - & - & 0.175 & 0.6 & 2.4 \\ \midrule
    \multicolumn{13}{c}{DBS+$k$NN-MT+Uniquify+Adaptive} \\ \cmidrule{1-13}
    $h'_{m}$ & - & - & - & - & - & - & - & - & - & 0.05 & 0.025 & 0.05 \\
    $h'_{s}$ & - & - & - & - & - & - & - & - & - & 0.025 & 0.05 & 0.025 \\ \midrule
    \multicolumn{13}{c}{DBS+$k$NN-MT+Uniquify+Randomize}  \\ \cmidrule{1-13}
    $h$ & - & - & - & - & - & - & - & - & - & 3.4 & 2.4 & 2.8 \\ \midrule
    \multicolumn{13}{c}{Nucleus+Uniquify+$k$NN-MT} \\ \cmidrule{1-13}
    $p$ & - & - & - & - & - & - & - & - & - & 0.7 & 0.5 & 0.7 \\ \midrule
    \multicolumn{13}{c}{Nucleus+Uniquify+$k$NN-MT+Static}   \\ \cmidrule{1-13}
    $p$ & - & - & - & - & - & - & - & - & - & 0.5 & 0.5 & 0.5 \\
    $h_{m}$ & - & - & - & - & - & - & - & - & - & 37.8 & 20.5 & 39.6 \\
    $h_{s}$ & - & - & - & - & - & - & - & - & - & 1.4 & 0.15 & 2.4 \\ \midrule
    \multicolumn{13}{c}{Nucleus+Uniquify+$k$NN-MT+Adaptive}  \\ \cmidrule{1-13}
    $p$ & - & - & - & - & - & - & - & - & - & 0.5 & 0.5 & 0.5 \\
    $h'_{m}$ & - & - & - & - & - & - & - & - & - & 0.4 & 0.1 & 0.1 \\
    $h'_{s}$ & - & - & - & - & - & - & - & - & - & 0.8 & 0.4 & 0.4 \\ \midrule
    \multicolumn{13}{c}{Nucleus+Uniquify+$k$NN-MT+Randomize} \\ \cmidrule{1-13}
    $p$ & - & - & - & - & - & - & - & - & - & 0.7 & 0.7 & 0.5 \\
    $h$ & - & - & - & - & - & - & - & - & - & 3.8 & 2.8 & 2.3 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
    \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}
    Reference & - & - & - & - & - & - & - & - & - & - & - & - & - & $ -2.95 $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 27.4 $ & $ 16.9 $ & $ 22.5 $ & - & $ 16.3 $ & $ 0.33 $ & $ 0.950 $ & $ 0.723 $ & $ 0.763 $ & $ 0.389 $ & $ 0.464 $ & $ -2.08 $ & $ -3.48 $ & $ -2.73 $ & $ 897.2 $ \\
    DBS & $ 39.4 $ & $ 17.0 $ & $ 22.4 $ & $ 24.3 $ & $ 15.5 $ & $ 2.94 $ & $ 0.937 $ & $ 0.720 $ & $ 0.763 $ & $ 0.392 $ & $ 0.465 $ & $ -1.97 $ & $ -3.74 $ & $ -2.77 $ & $ 565.2 $ \\
    Nucleus & $ 52.4 $ & $ 16.7 $ & $ 23.8 $ & $ 25.1 $ & $ 15.5 $ & $ 5.80 $ & $ 0.955 $ & $ 0.722 $ & $ 0.766 $ & $ 0.387 $ & $ 0.466 $ & $ -2.03 $ & $ -3.57 $ & $ -2.76 $ & $ 519.4 $ \\
    $k$NN-MT & $ 26.2 $ & $ 21.0 $ & $ 27.4 $ & $ 29.0 $ & $ 20.0 $ & - & $ 0.946 $ & $ 0.728 $ & $ 0.775 $ & $ 0.423 $ & $ 0.514 $ & $ -2.01 $ & $ -3.48 $ & $ -2.69 $ & $ 86.8 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 47.2 $ & $ 20.5 $ & $ 27.0 $ & $ 28.8 $ & $ 17.9 $ & $ 10.22 $ & $ 0.945 $ & $ 0.723 $ & $ 0.775 $ & $ 0.424 $ & $ 0.511 $ & $ -1.72 $ & $ -3.84 $ & $ -2.73 $ & $ 75.8 $ \\
    \quad+Static & $ 60.1 $ & $ 19.3 $ & $ 27.1 $ & $ 28.9 $ & $ 16.5 $ & $ 9.75 $ & $ 0.941 $ & $ 0.711 $ & $ 0.772 $ & $ 0.405 $ & $ 0.507 $ & $ -1.54 $ & $ -3.92 $ & $ -2.69 $ & $ 55.6 $ \\
    \quad+Adaptive & $ 63.6 $ & $ 18.6 $ & $ 26.6 $ & $ 28.5 $ & $ 15.8 $ & $ 8.92 $ & $ 0.948 $ & $ 0.697 $ & $ 0.767 $ & $ 0.387 $ & $ 0.497 $ & $ -1.55 $ & $ -4.14 $ & $ -2.76 $ & $ 37.6 $ \\
    \quad+Randomize & $ 55.9 $ & $ 19.5 $ & $ 26.7 $ & $ 28.4 $ & $ 16.7 $ & $ 8.92 $ & $ 0.953 $ & $ 0.718 $ & $ 0.773 $ & $ 0.411 $ & $ 0.505 $ & $ -1.64 $ & $ -3.86 $ & $ -2.69 $ & $ 65.2 $ \\
    Nucleus+$k$NN-MT & $ 74.5 $ & $ 18.7 $ & $ 27.7 $ & $ 29.2 $ & $ 15.3 $ & $ 10.31 $ & $ 0.990 $ & $ 0.712 $ & $ 0.767 $ & $ 0.404 $ & $ 0.499 $ & $ -1.86 $ & $ -4.17 $ & $ -2.91 $ & $ 50.8 $ \\
    \quad+Static & $ 65.9 $ & $ 20.6 $ & $ 27.7 $ & $ 29.3 $ & $ 16.7 $ & $ 11.95 $ & $ 0.987 $ & $ 0.725 $ & $ 0.772 $ & $ 0.425 $ & $ 0.507 $ & $ -1.86 $ & $ -4.15 $ & $ -2.85 $ & $ 50.3 $ \\
    \quad+Adaptive & $ 63.3 $ & $ 20.5 $ & $ 27.1 $ & $ 28.8 $ & $ 16.9 $ & $ 12.18 $ & $ 0.986 $ & $ 0.725 $ & $ 0.770 $ & $ 0.424 $ & $ 0.503 $ & $ -1.90 $ & $ -4.09 $ & $ -2.84 $ & $ 33.3 $ \\
    \quad+Randomize & $ 66.2 $ & $ 20.7 $ & $ 27.2 $ & $ 28.9 $ & $ 16.4 $ & $ 11.20 $ & $ 0.989 $ & $ 0.726 $ & $ 0.770 $ & $ 0.425 $ & $ 0.504 $ & $ -1.87 $ & $ -4.15 $ & $ -2.86 $ & $ 49.5 $ \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
  \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}
    Reference & - & - & - & - & - & - & - & - & - & - & - & - & - & $ -4.93 $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 31.5 $ & $ 37.7 $ & $ 47.3 $ & - & $ 34.0 $ & $ -0.21 $ & $ 1.004 $ & $ 0.821 $ & $ 0.873 $ & $ 0.606 $ & $ 0.729 $ & $ -2.96 $ & $ -7.21 $ & $ -4.87 $ & $ 874.8 $ \\
    DBS & $ 35.2 $ & $ 37.1 $ & $ 44.2 $ & $ 48.5 $ & $ 33.9 $ & $ 0.41 $ & $ 0.998 $ & $ 0.821 $ & $ 0.861 $ & $ 0.606 $ & $ 0.696 $ & $ -2.97 $ & $ -7.05 $ & $ -4.82 $ & $ 597.7 $ \\
    Nucleus & $ 51.8 $ & $ 36.4 $ & $ 45.5 $ & $ 48.8 $ & $ 31.9 $ & $ 2.42 $ & $ 1.011 $ & $ 0.807 $ & $ 0.856 $ & $ 0.574 $ & $ 0.684 $ & $ -3.09 $ & $ -6.97 $ & $ -4.90 $ & $ 487.1 $ \\
    $k$NN-MT & $ 32.7 $ & $ 45.9 $ & $ 55.0 $ & $ 57.0 $ & $ 39.8 $ & - & $ 0.974 $ & $ 0.829 $ & $ 0.891 $ & $ 0.645 $ & $ 0.782 $ & $ -2.94 $ & $ -7.69 $ & $ -5.04 $ & $ 59.5 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 44.6 $ & $ 43.9 $ & $ 50.9 $ & $ 55.4 $ & $ 37.4 $ & $ 4.94 $ & $ 0.975 $ & $ 0.815 $ & $ 0.874 $ & $ 0.617 $ & $ 0.735 $ & $ -3.09 $ & $ -7.60 $ & $ -5.05 $ & $ 57.3 $ \\
    \quad+Static & $ 57.0 $ & $ 42.8 $ & $ 51.6 $ & $ 55.7 $ & $ 34.5 $ & $ 4.58 $ & $ 0.973 $ & $ 0.812 $ & $ 0.874 $ & $ 0.614 $ & $ 0.739 $ & $ -2.92 $ & $ -7.97 $ & $ -5.07 $ & $ 48.9 $ \\
    \quad+Adaptive & $ 59.5 $ & $ 42.5 $ & $ 51.2 $ & $ 55.5 $ & $ 33.6 $ & $ 4.31 $ & $ 0.975 $ & $ 0.809 $ & $ 0.873 $ & $ 0.607 $ & $ 0.735 $ & $ -2.89 $ & $ -8.08 $ & $ -5.10 $ & $ 32.2 $ \\
    \quad+Randomize & $ 57.1 $ & $ 41.5 $ & $ 50.8 $ & $ 55.4 $ & $ 33.5 $ & $ 3.85 $ & $ 0.972 $ & $ 0.808 $ & $ 0.871 $ & $ 0.606 $ & $ 0.730 $ & $ -2.97 $ & $ -7.92 $ & $ -5.10 $ & $ 51.0 $ \\
    Nucleus+$k$NN-MT & $ 47.6 $ & $ 44.7 $ & $ 52.3 $ & $ 55.9 $ & $ 39.3 $ & $ 29.80 $ & $ 1.002 $ & $ 0.824 $ & $ 0.873 $ & $ 0.637 $ & $ 0.733 $ & $ -3.55 $ & $ -6.56 $ & $ -4.95 $ & $ 42.5 $ \\
    \quad+Static & $ 61.3 $ & $ 45.2 $ & $ 52.1 $ & $ 55.8 $ & $ 33.9 $ & $ 4.81 $ & $ 1.025 $ & $ 0.822 $ & $ 0.875 $ & $ 0.634 $ & $ 0.740 $ & $ -3.17 $ & $ -7.54 $ & $ -5.04 $ & $ 31.1 $ \\
    \quad+Adaptive & $ 61.7 $ & $ 45.0 $ & $ 52.0 $ & $ 55.7 $ & $ 33.9 $ & $ 4.85 $ & $ 1.027 $ & $ 0.822 $ & $ 0.875 $ & $ 0.632 $ & $ 0.741 $ & $ -3.12 $ & $ -7.57 $ & $ -5.03 $ & $ 19.0 $ \\
    \quad+Randomize & $ 63.3 $ & $ 44.1 $ & $ 52.0 $ & $ 55.5 $ & $ 32.8 $ & $ 4.33 $ & $ 1.022 $ & $ 0.822 $ & $ 0.874 $ & $ 0.632 $ & $ 0.736 $ & $ -3.12 $ & $ -7.59 $ & $ -5.07 $ & $ 34.3 $ \\
  \bottomrule
  \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
    \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}  
    Reference & - & - & - & - & - & - & - & - & - & - & - & - & - & $ -3.24 $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 27.7 $ & $ 40.4 $ & $ 49.1 $ & - & $ 37.3 $ & $ -0.15 $ & $ 0.946 $ & $ 0.832 $ & $ 0.858 $ & $ 0.643 $ & $ 0.711 $ & $ -2.33 $ & $ -4.23 $ & $ -3.17 $ & $ 706.0 $ \\
    DBS & $ 31.4 $ & $ 39.9 $ & $ 46.0 $ & $ 50.2 $ & $ 36.3 $ & $ 0.16 $ & $ 0.938 $ & $ 0.831 $ & $ 0.854 $ & $ 0.641 $ & $ 0.697 $ & $ -2.26 $ & $ -4.29 $ & $ -3.15 $ & $ 401.2 $ \\
    Nucleus & $ 39.2 $ & $ 40.0 $ & $ 48.6 $ & $ 50.9 $ & $ 37.1 $ & $ 0.82 $ & $ 0.950 $ & $ 0.825 $ & $ 0.853 $ & $ 0.630 $ & $ 0.694 $ & $ -2.42 $ & $ -4.10 $ & $ -3.20 $ & $ 479.4 $ \\
    $k$NN-MT & $ 29.5 $ & $ 55.4 $ & $ 63.0 $ & $ 64.4 $ & $ 48.8 $ & $ 0.00 $ & $ 0.928 $ & $ 0.847 $ & $ 0.875 $ & $ 0.707 $ & $ 0.776 $ & $ -2.31 $ & $ -4.59 $ & $ -3.28 $ & $ 17.9 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 36.7 $ & $ 54.0 $ & $ 59.6 $ & $ 62.3 $ & $ 47.1 $ & $ 4.22 $ & $ 0.937 $ & $ 0.836 $ & $ 0.868 $ & $ 0.684 $ & $ 0.753 $ & $ -2.31 $ & $ -4.77 $ & $ -3.31 $ & $ 15.7 $ \\
    \quad+Static & $ 55.8 $ & $ 50.6 $ & $ 59.3 $ & $ 61.9 $ & $ 40.6 $ & $ 3.20 $ & $ 0.934 $ & $ 0.830 $ & $ 0.867 $ & $ 0.669 $ & $ 0.752 $ & $ -2.11 $ & $ -5.50 $ & $ -3.41 $ & $ 14.0 $ \\
    \quad+Adaptive & $ 49.2 $ & $ 52.9 $ & $ 60.3 $ & $ 62.9 $ & $ 43.6 $ & $ 3.78 $ & $ 0.934 $ & $ 0.833 $ & $ 0.868 $ & $ 0.677 $ & $ 0.755 $ & $ -2.17 $ & $ -5.20 $ & $ -3.38 $ & $ 8.0 $ \\
    \quad+Randomize & $ 52.1 $ & $ 50.0 $ & $ 59.0 $ & $ 61.9 $ & $ 40.8 $ & $ 2.83 $ & $ 0.931 $ & $ 0.829 $ & $ 0.866 $ & $ 0.665 $ & $ 0.750 $ & $ -2.21 $ & $ -5.26 $ & $ -3.40 $ & $ 14.6 $ \\
    Nucleus+$k$NN-MT & $ 41.4 $ & $ 55.1 $ & $ 61.9 $ & $ 63.8 $ & $ 48.4 $ & $ 30.56 $ & $ 0.965 $ & $ 0.844 $ & $ 0.872 $ & $ 0.703 $ & $ 0.763 $ & $ -2.47 $ & $ -4.27 $ & $ -3.25 $ & $ 32.8 $ \\
    \quad+Static & $ 48.2 $ & $ 54.7 $ & $ 61.1 $ & $ 63.3 $ & $ 45.3 $ & $ 5.31 $ & $ 0.984 $ & $ 0.844 $ & $ 0.871 $ & $ 0.700 $ & $ 0.760 $ & $ -2.40 $ & $ -4.74 $ & $ -3.31 $ & $ 26.5 $ \\
    \quad+Adaptive & $ 49.5 $ & $ 54.6 $ & $ 61.2 $ & $ 63.2 $ & $ 45.0 $ & $ 5.32 $ & $ 0.984 $ & $ 0.844 $ & $ 0.871 $ & $ 0.699 $ & $ 0.762 $ & $ -2.36 $ & $ -4.80 $ & $ -3.32 $ & $ 15.1 $ \\
    \quad+Randomize & $ 53.9 $ & $ 54.0 $ & $ 60.3 $ & $ 62.5 $ & $ 42.5 $ & $ 3.89 $ & $ 0.983 $ & $ 0.843 $ & $ 0.870 $ & $ 0.696 $ & $ 0.757 $ & $ -2.36 $ & $ -4.89 $ & $ -3.34 $ & $ 27.7 $ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
    \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}
    Reference & - & - & - & - & - & - & - & - & - & - & - & - & - & $ -2.57 $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 19.5 $ & $ 46.1 $ & $ 52.4 $ & - & $ 44.1 $ & $ -0.01 $ & $ 0.963 $ & $ 0.854 $ & $ 0.873 $ & $ 0.675 $ & $ 0.731 $ & $ -1.97 $ & $ -3.17 $ & $ -2.50 $ & $ 822.4 $ \\
    DBS & $ 27.4 $ & $ 45.0 $ & $ 50.2 $ & $ 53.6 $ & $ 41.7 $ & $ 0.46 $ & $ 0.936 $ & $ 0.851 $ & $ 0.869 $ & $ 0.670 $ & $ 0.717 $ & $ -2.00 $ & $ -3.35 $ & $ -2.58 $ & $ 428.1 $ \\
    Nucleus & $ 43.2 $ & $ 44.7 $ & $ 52.9 $ & $ 54.8 $ & $ 41.2 $ & $ 1.35 $ & $ 0.957 $ & $ 0.850 $ & $ 0.873 $ & $ 0.665 $ & $ 0.730 $ & $ -1.94 $ & $ -3.22 $ & $ -2.54 $ & $ 458.4 $ \\
    $k$NN-MT & $ 19.6 $ & $ 61.9 $ & $ 68.8 $ & $ 69.9 $ & $ 58.6 $ & - & $ 0.977 $ & $ 0.871 $ & $ 0.891 $ & $ 0.757 $ & $ 0.818 $ & $ -2.02 $ & $ -3.27 $ & $ -2.57 $ & $ 27.2 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 26.9 $ & $ 60.8 $ & $ 65.8 $ & $ 67.5 $ & $ 55.9 $ & $ 2.69 $ & $ 0.965 $ & $ 0.863 $ & $ 0.885 $ & $ 0.743 $ & $ 0.798 $ & $ -2.06 $ & $ -3.44 $ & $ -2.64 $ & $ 26.1 $ \\
    \quad+Static & $ 33.8 $ & $ 60.0 $ & $ 66.6 $ & $ 68.1 $ & $ 54.6 $ & $ 3.56 $ & $ 0.964 $ & $ 0.862 $ & $ 0.887 $ & $ 0.739 $ & $ 0.802 $ & $ -2.01 $ & $ -3.55 $ & $ -2.65 $ & $ 25.8 $ \\
    \quad+Adaptive & $ 31.7 $ & $ 60.6 $ & $ 66.5 $ & $ 68.0 $ & $ 55.2 $ & $ 3.55 $ & $ 0.964 $ & $ 0.864 $ & $ 0.887 $ & $ 0.743 $ & $ 0.802 $ & $ -2.02 $ & $ -3.53 $ & $ -2.64 $ & $ 13.7 $ \\
    \quad+Randomize & $ 42.2 $ & $ 56.2 $ & $ 64.8 $ & $ 66.5 $ & $ 49.5 $ & $ 2.49 $ & $ 0.963 $ & $ 0.855 $ & $ 0.884 $ & $ 0.713 $ & $ 0.790 $ & $ -1.99 $ & $ -3.71 $ & $ -2.69 $ & $ 25.5 $ \\
    Nucleus+$k$NN-MT & $ 31.3 $ & $ 61.3 $ & $ 68.2 $ & $ 69.3 $ & $ 57.8 $ & $ 14.43 $ & $ 0.992 $ & $ 0.867 $ & $ 0.887 $ & $ 0.751 $ & $ 0.807 $ & $ -2.13 $ & $ -3.08 $ & $ -2.56 $ & $ 20.5 $ \\
    \quad+Static & $ 44.6 $ & $ 61.7 $ & $ 67.4 $ & $ 68.7 $ & $ 52.3 $ & $ 3.95 $ & $ 1.002 $ & $ 0.868 $ & $ 0.888 $ & $ 0.755 $ & $ 0.806 $ & $ -2.03 $ & $ -3.70 $ & $ -2.65 $ & $ 17.9 $ \\
    \quad+Adaptive & $ 45.7 $ & $ 61.6 $ & $ 67.5 $ & $ 68.7 $ & $ 52.0 $ & $ 3.93 $ & $ 1.004 $ & $ 0.868 $ & $ 0.888 $ & $ 0.754 $ & $ 0.807 $ & $ -2.03 $ & $ -3.75 $ & $ -2.65 $ & $ 9.4 $ \\
    \quad+Randomize & $ 45.6 $ & $ 61.4 $ & $ 66.9 $ & $ 68.2 $ & $ 51.4 $ & $ 3.62 $ & $ 1.001 $ & $ 0.867 $ & $ 0.886 $ & $ 0.750 $ & $ 0.801 $ & $ -2.05 $ & $ -3.73 $ & $ -2.66 $ & $ 18.5 $ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
    \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}
    Reference & - & - & - & - & - & - & - & - & - & - & - & - & - & $ -3.07 $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 51.0 $ & $ 29.3 $ & $ 41.7 $ & - & $ 23.0 $ & $ -1.66 $ & $ 0.917 $ & $ 0.799 $ & $ 0.843 $ & $ 0.595 $ & $ 0.685 $ & $ -1.98 $ & $ -4.65 $ & $ -3.12 $ & $ 1095.9 $ \\
    DBS & $ 45.9 $ & $ 29.0 $ & $ 36.9 $ & $ 42.6 $ & $ 24.1 $ & $ -14.20 $ & $ 0.923 $ & $ 0.797 $ & $ 0.833 $ & $ 0.593 $ & $ 0.660 $ & $ -1.96 $ & $ -4.74 $ & $ -3.10 $ & $ 857.7 $ \\
    Nucleus & $ 53.2 $ & $ 29.0 $ & $ 39.8 $ & $ 43.3 $ & $ 24.6 $ & $ -14.33 $ & $ 0.935 $ & $ 0.798 $ & $ 0.837 $ & $ 0.593 $ & $ 0.668 $ & $ -2.07 $ & $ -4.25 $ & $ -3.04 $ & $ 700.4 $ \\
    $k$NN-MT & $ 53.6 $ & $ 31.7 $ & $ 45.1 $ & $ 47.1 $ & $ 24.6 $ & - & $ 0.911 $ & $ 0.801 $ & $ 0.851 $ & $ 0.606 $ & $ 0.709 $ & $ -1.87 $ & $ -4.65 $ & $ -3.04 $ & $ 4.5 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 54.6 $ & $ 30.6 $ & $ 39.5 $ & $ 45.0 $ & $ 24.4 $ & $ 3.45 $ & $ 0.930 $ & $ 0.793 $ & $ 0.839 $ & $ 0.597 $ & $ 0.677 $ & $ -1.70 $ & $ -4.86 $ & $ -3.02 $ & $ 4.4 $ \\
    \quad+Static & $ 69.5 $ & $ 29.5 $ & $ 40.4 $ & $ 45.4 $ & $ 21.1 $ & $ 4.53 $ & $ 0.933 $ & $ 0.787 $ & $ 0.840 $ & $ 0.586 $ & $ 0.680 $ & $ -1.51 $ & $ -5.19 $ & $ -3.03 $ & $ 4.4 $ \\
    \quad+Adaptive & $ 64.4 $ & $ 30.4 $ & $ 40.5 $ & $ 45.6 $ & $ 22.7 $ & $ 5.63 $ & $ 0.932 $ & $ 0.790 $ & $ 0.841 $ & $ 0.594 $ & $ 0.683 $ & $ -1.58 $ & $ -5.09 $ & $ -3.03 $ & $ 2.2 $ \\
    \quad+Randomize & $ 64.7 $ & $ 30.2 $ & $ 40.6 $ & $ 45.5 $ & $ 22.4 $ & $ 5.00 $ & $ 0.931 $ & $ 0.789 $ & $ 0.841 $ & $ 0.587 $ & $ 0.681 $ & $ -1.56 $ & $ -5.03 $ & $ -3.02 $ & $ 4.4 $ \\
    Nucleus+$k$NN-MT & $ 63.1 $ & $ 30.6 $ & $ 42.2 $ & $ 45.9 $ & $ 24.4 $ & $ 36.54 $ & $ 0.941 $ & $ 0.797 $ & $ 0.843 $ & $ 0.601 $ & $ 0.688 $ & $ -1.85 $ & $ -4.39 $ & $ -2.98 $ & $ 3.5 $ \\
    \quad+Static & $ 55.0 $ & $ 31.6 $ & $ 41.3 $ & $ 45.6 $ & $ 26.2 $ & $ -0.87 $ & $ 0.935 $ & $ 0.799 $ & $ 0.840 $ & $ 0.606 $ & $ 0.683 $ & $ -1.97 $ & $ -4.23 $ & $ -2.96 $ & $ 3.6 $ \\
    \quad+Adaptive & $ 57.9 $ & $ 31.2 $ & $ 41.2 $ & $ 45.5 $ & $ 25.6 $ & $ -4.36 $ & $ 0.939 $ & $ 0.799 $ & $ 0.841 $ & $ 0.604 $ & $ 0.684 $ & $ -1.93 $ & $ -4.37 $ & $ -2.98 $ & $ 1.8 $ \\
    \quad+Randomize & $ 68.0 $ & $ 31.3 $ & $ 39.8 $ & $ 45.0 $ & $ 22.1 $ & $ 5.76 $ & $ 0.967 $ & $ 0.798 $ & $ 0.837 $ & $ 0.603 $ & $ 0.676 $ & $ -1.83 $ & $ -5.12 $ & $ -3.10 $ & $ 3.2 $ \\
  \bottomrule
  \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
    \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}
    Reference & - & - & - & - & - & - & - & - & - & - & - & - & - & $ -2.90 $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 31.2 $ & $ 21.0 $ & $ 28.2 $ & - & $ 19.8 $ & $ 0.07 $ & $ 0.946 $ & $ 0.829 $ & $ 0.849 $ & $ 0.572 $ & $ 0.629 $ & $ -1.86 $ & $ -2.83 $ & $ -2.31 $ & $ 914.3 $ \\
    DBS & $ 50.1 $ & $ 19.5 $ & $ 27.4 $ & $ 30.6 $ & $ 17.0 $ & $ 3.12 $ & $ 0.904 $ & $ 0.826 $ & $ 0.850 $ & $ 0.563 $ & $ 0.629 $ & $ -1.76 $ & $ -3.24 $ & $ -2.43 $ & $ 581.3 $ \\
    Nucleus & $ 64.9 $ & $ 20.4 $ & $ 29.7 $ & $ 31.7 $ & $ 16.9 $ & $ 5.40 $ & $ 0.934 $ & $ 0.827 $ & $ 0.853 $ & $ 0.566 $ & $ 0.637 $ & $ -1.66 $ & $ -3.27 $ & $ -2.40 $ & $ 591.7 $ \\
    $k$NN-MT & $ 31.0 $ & $ 24.7 $ & $ 32.8 $ & $ 34.6 $ & $ 23.1 $ & - & $ 0.955 $ & $ 0.831 $ & $ 0.853 $ & $ 0.594 $ & $ 0.658 $ & $ -1.86 $ & $ -2.91 $ & $ -2.33 $ & $ 8.2 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 58.6 $ & $ 22.9 $ & $ 31.3 $ & $ 34.0 $ & $ 18.3 $ & $ 5.67 $ & $ 0.895 $ & $ 0.827 $ & $ 0.854 $ & $ 0.583 $ & $ 0.656 $ & $ -1.56 $ & $ -3.44 $ & $ -2.43 $ & $ 7.6 $ \\
    \quad+Static & $ 63.5 $ & $ 22.9 $ & $ 32.1 $ & $ 34.4 $ & $ 17.7 $ & $ 6.02 $ & $ 0.892 $ & $ 0.827 $ & $ 0.855 $ & $ 0.583 $ & $ 0.659 $ & $ -1.51 $ & $ -3.46 $ & $ -2.42 $ & $ 7.8 $ \\
    \quad+Adaptive & $ 64.6 $ & $ 22.6 $ & $ 31.9 $ & $ 34.3 $ & $ 17.6 $ & $ 6.06 $ & $ 0.893 $ & $ 0.827 $ & $ 0.854 $ & $ 0.582 $ & $ 0.657 $ & $ -1.51 $ & $ -3.49 $ & $ -2.42 $ & $ 4.1 $ \\
    \quad+Randomize & $ 62.2 $ & $ 22.4 $ & $ 31.3 $ & $ 33.9 $ & $ 17.6 $ & $ 5.65 $ & $ 0.897 $ & $ 0.826 $ & $ 0.853 $ & $ 0.579 $ & $ 0.652 $ & $ -1.51 $ & $ -3.44 $ & $ -2.41 $ & $ 7.7 $ \\
    Nucleus+$k$NN-MT & $ 66.5 $ & $ 24.0 $ & $ 33.9 $ & $ 35.6 $ & $ 19.1 $ & $ 8.82 $ & $ 0.950 $ & $ 0.831 $ & $ 0.857 $ & $ 0.590 $ & $ 0.666 $ & $ -1.63 $ & $ -3.40 $ & $ -2.43 $ & $ 6.8 $ \\
    \quad+Static & $ 49.9 $ & $ 24.0 $ & $ 32.2 $ & $ 34.6 $ & $ 21.0 $ & $ 8.89 $ & $ 0.958 $ & $ 0.830 $ & $ 0.853 $ & $ 0.592 $ & $ 0.654 $ & $ -1.70 $ & $ -3.08 $ & $ -2.35 $ & $ 7.1 $ \\
    \quad+Adaptive & $ 53.4 $ & $ 24.0 $ & $ 32.1 $ & $ 34.6 $ & $ 20.4 $ & $ 8.23 $ & $ 0.960 $ & $ 0.830 $ & $ 0.853 $ & $ 0.589 $ & $ 0.653 $ & $ -1.66 $ & $ -3.18 $ & $ -2.35 $ & $ 3.5 $ \\
    \quad+Randomize & $ 67.8 $ & $ 23.9 $ & $ 32.8 $ & $ 34.9 $ & $ 18.2 $ & $ 7.43 $ & $ 0.953 $ & $ 0.831 $ & $ 0.854 $ & $ 0.590 $ & $ 0.656 $ & $ -1.64 $ & $ -3.58 $ & $ -2.47 $ & $ 6.4 $ \\
  \bottomrule
  \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
    \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}
    Reference & - & - & - & - & - & - & - & - & - & - & - & - & - & $ -2.75 $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 31.5 $ & $ 18.8 $ & $ 25.1 $ & - & $ 17.5 $ & $ 0.70 $ & $ 0.872 $ & $ 0.762 $ & $ 0.808 $ & $ 0.490 $ & $ 0.581 $ & $ -1.88 $ & $ -3.72 $ & $ -2.70 $ & $ 758.0 $ \\
    DBS & $ 52.9 $ & $ 18.3 $ & $ 24.4 $ & $ 27.3 $ & $ 15.4 $ & $ 4.39 $ & $ 0.826 $ & $ 0.761 $ & $ 0.810 $ & $ 0.489 $ & $ 0.577 $ & $ -1.81 $ & $ -4.08 $ & $ -2.83 $ & $ 474.2 $ \\
    Nucleus & $ 68.2 $ & $ 18.6 $ & $ 26.3 $ & $ 28.2 $ & $ 15.3 $ & $ 7.07 $ & $ 0.873 $ & $ 0.764 $ & $ 0.816 $ & $ 0.493 $ & $ 0.584 $ & $ -1.85 $ & $ -3.91 $ & $ -2.82 $ & $ 444.8 $ \\
    $k$NN-MT & $ 29.2 $ & $ 22.4 $ & $ 29.4 $ & $ 31.2 $ & $ 20.8 $ & - & $ 0.913 $ & $ 0.778 $ & $ 0.822 $ & $ 0.539 $ & $ 0.628 $ & $ -1.79 $ & $ -3.75 $ & $ -2.59 $ & $ 20.5 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 55.3 $ & $ 21.9 $ & $ 29.0 $ & $ 30.9 $ & $ 18.1 $ & $ 9.81 $ & $ 0.870 $ & $ 0.778 $ & $ 0.827 $ & $ 0.537 $ & $ 0.627 $ & $ -1.65 $ & $ -4.28 $ & $ -2.75 $ & $ 19.4 $ \\
    \quad+Static & $ 61.4 $ & $ 21.3 $ & $ 29.2 $ & $ 31.1 $ & $ 17.3 $ & $ 9.15 $ & $ 0.862 $ & $ 0.777 $ & $ 0.826 $ & $ 0.534 $ & $ 0.624 $ & $ -1.58 $ & $ -4.35 $ & $ -2.74 $ & $ 20.8 $ \\
    \quad+Adaptive & $ 62.5 $ & $ 21.4 $ & $ 29.1 $ & $ 31.1 $ & $ 17.1 $ & $ 8.87 $ & $ 0.861 $ & $ 0.776 $ & $ 0.827 $ & $ 0.530 $ & $ 0.624 $ & $ -1.55 $ & $ -4.40 $ & $ -2.74 $ & $ 11.5 $ \\
    \quad+Randomize & $ 59.8 $ & $ 21.1 $ & $ 28.5 $ & $ 30.5 $ & $ 17.0 $ & $ 8.01 $ & $ 0.866 $ & $ 0.773 $ & $ 0.825 $ & $ 0.524 $ & $ 0.619 $ & $ -1.55 $ & $ -4.21 $ & $ -2.71 $ & $ 20.3 $ \\
    Nucleus+$k$NN-MT & $ 55.1 $ & $ 22.9 $ & $ 29.5 $ & $ 31.6 $ & $ 20.5 $ & $ 99.42 $ & $ 0.942 $ & $ 0.781 $ & $ 0.825 $ & $ 0.545 $ & $ 0.621 $ & $ -1.93 $ & $ -3.54 $ & $ -2.69 $ & $ 18.4 $ \\
    \quad+Static & $ 68.3 $ & $ 22.6 $ & $ 30.3 $ & $ 32.0 $ & $ 18.4 $ & $ 16.28 $ & $ 0.950 $ & $ 0.778 $ & $ 0.828 $ & $ 0.539 $ & $ 0.627 $ & $ -1.77 $ & $ -4.02 $ & $ -2.75 $ & $ 15.2 $ \\
    \quad+Adaptive & $ 65.1 $ & $ 22.6 $ & $ 30.2 $ & $ 31.9 $ & $ 19.1 $ & $ 21.20 $ & $ 0.947 $ & $ 0.780 $ & $ 0.828 $ & $ 0.542 $ & $ 0.628 $ & $ -1.83 $ & $ -3.94 $ & $ -2.74 $ & $ 9.0 $ \\
    \quad+Randomize & $ 78.5 $ & $ 22.0 $ & $ 29.1 $ & $ 31.0 $ & $ 15.6 $ & $ 9.41 $ & $ 0.977 $ & $ 0.777 $ & $ 0.822 $ & $ 0.536 $ & $ 0.616 $ & $ -1.73 $ & $ -4.85 $ & $ -2.97 $ & $ 13.3 $ \\
  \bottomrule
  \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
    \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}
    Reference & - & - & - & - & - & - & - & - & - & - & - & - & - & $ -2.94 $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 37.5 $ & $ 12.8 $ & $ 18.5 $ & - & $ 11.8 $ & $ 0.37 $ & $ 0.888 $ & $ 0.772 $ & $ 0.814 $ & $ 0.462 $ & $ 0.544 $ & $ -1.74 $ & $ -3.75 $ & $ -2.58 $ & $ 957.7 $ \\
    DBS & $ 55.6 $ & $ 12.0 $ & $ 18.0 $ & $ 20.3 $ & $ 9.9 $ & $ 4.87 $ & $ 0.839 $ & $ 0.769 $ & $ 0.815 $ & $ 0.459 $ & $ 0.541 $ & $ -1.56 $ & $ -4.01 $ & $ -2.62 $ & $ 592.9 $ \\
    Nucleus & $ 57.4 $ & $ 12.4 $ & $ 19.2 $ & $ 20.9 $ & $ 11.1 $ & $ 7.64 $ & $ 0.898 $ & $ 0.772 $ & $ 0.815 $ & $ 0.459 $ & $ 0.538 $ & $ -1.70 $ & $ -3.66 $ & $ -2.57 $ & $ 601.5 $ \\
    $k$NN-MT & $ 36.8 $ & $ 15.0 $ & $ 21.5 $ & $ 22.7 $ & $ 13.8 $ & - & $ 0.913 $ & $ 0.775 $ & $ 0.818 $ & $ 0.485 $ & $ 0.564 $ & $ -1.45 $ & $ -3.17 $ & $ -2.17 $ & $ 40.8 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 62.0 $ & $ 14.3 $ & $ 20.7 $ & $ 22.6 $ & $ 11.2 $ & $ 9.78 $ & $ 0.884 $ & $ 0.771 $ & $ 0.818 $ & $ 0.478 $ & $ 0.558 $ & $ -1.06 $ & $ -3.47 $ & $ -2.15 $ & $ 35.7 $ \\
    \quad+Static & $ 67.0 $ & $ 14.1 $ & $ 21.0 $ & $ 23.0 $ & $ 10.6 $ & $ 9.49 $ & $ 0.873 $ & $ 0.767 $ & $ 0.817 $ & $ 0.474 $ & $ 0.558 $ & $ -.98 $ & $ -3.45 $ & $ -2.11 $ & $ 33.0 $ \\
    \quad+Adaptive & $ 64.7 $ & $ 14.1 $ & $ 21.2 $ & $ 23.1 $ & $ 10.9 $ & $ 9.78 $ & $ 0.879 $ & $ 0.769 $ & $ 0.817 $ & $ 0.474 $ & $ 0.558 $ & $ -1.01 $ & $ -3.43 $ & $ -2.13 $ & $ 21.4 $ \\
    \quad+Randomize & $ 63.7 $ & $ 13.9 $ & $ 20.9 $ & $ 22.8 $ & $ 11.0 $ & $ 9.51 $ & $ 0.882 $ & $ 0.767 $ & $ 0.817 $ & $ 0.473 $ & $ 0.558 $ & $ -.99 $ & $ -3.43 $ & $ -2.12 $ & $ 34.6 $ \\
    Nucleus+$k$NN-MT & $ 84.1 $ & $ 13.0 $ & $ 21.8 $ & $ 23.3 $ & $ 9.5 $ & $ 11.10 $ & $ 0.982 $ & $ 0.765 $ & $ 0.813 $ & $ 0.463 $ & $ 0.543 $ & $ -1.22 $ & $ -3.76 $ & $ -2.31 $ & $ 22.7 $ \\
    \quad+Static & $ 74.3 $ & $ 14.5 $ & $ 21.6 $ & $ 23.2 $ & $ 10.9 $ & $ 13.07 $ & $ 0.979 $ & $ 0.771 $ & $ 0.815 $ & $ 0.475 $ & $ 0.550 $ & $ -1.21 $ & $ -3.58 $ & $ -2.22 $ & $ 24.0 $ \\
    \quad+Adaptive & $ 72.6 $ & $ 14.9 $ & $ 21.6 $ & $ 23.2 $ & $ 11.2 $ & $ 14.00 $ & $ 0.976 $ & $ 0.772 $ & $ 0.815 $ & $ 0.477 $ & $ 0.548 $ & $ -1.26 $ & $ -3.56 $ & $ -2.23 $ & $ 15.5 $ \\
    \quad+Randomize & $ 75.3 $ & $ 14.9 $ & $ 21.6 $ & $ 23.3 $ & $ 10.9 $ & $ 13.07 $ & $ 0.982 $ & $ 0.771 $ & $ 0.816 $ & $ 0.476 $ & $ 0.552 $ & $ -1.21 $ & $ -3.61 $ & $ -2.23 $ & $ 23.4 $ \\
  \bottomrule
  \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
    \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-9} \cmidrule[.05em](lr){10-11} \cmidrule[.05em](lr){12-14} \cmidrule[.05em](l){15-15}   
    Reference & - & - & - & - & - & - & - & - & - & - & - & - & - & $ \mathbf{-2.42} $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 51.8 $ & $ 19.9 $ & $ 32.4 $ & - & $ 16.9 $ & $ -0.98 $ & $ 0.985 $ & $ 0.812 $ & $ 0.868 $ & $ 0.551 $ & $ 0.677 $ & $ -1.54 $ & $ -4.38 $ & $ -2.62 $ & $ 1020.1 $ \\
    DBS & $ 60.8 $ & $ 19.0 $ & $ 29.6 $ & $ 34.7 $ & $ 15.2 $ & $ 3.12 $ & $ 0.970 $ & $ 0.808 $ & $ 0.862 $ & $ 0.544 $ & $ 0.656 $ & $ -1.51 $ & $ -4.34 $ & $ -2.63 $ & $ 690.8 $ \\
    Nucleus & $ 65.1 $ & $ 18.9 $ & $ 30.8 $ & $ 34.9 $ & $ 15.8 $ & $ 6.28 $ & $ 0.992 $ & $ 0.811 $ & $ 0.860 $ & $ 0.546 $ & $ 0.651 $ & $ -1.56 $ & $ -4.04 $ & $ -2.59 $ & $ 657.1 $ \\
    $k$NN-MT & $ 52.8 $ & $ 21.4 $ & $ 35.1 $ & $ 37.4 $ & $ 17.8 $ & - & $ 0.962 $ & $ 0.817 $ & $ 0.879 $ & $ 0.561 $ & $ 0.711 $ & $ -1.49 $ & $ -4.46 $ & $ -2.62 $ & $ 65.6 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 67.0 $ & $ 19.9 $ & $ 30.7 $ & $ 36.2 $ & $ 14.7 $ & $ 4.55 $ & $ 0.941 $ & $ 0.807 $ & $ 0.869 $ & $ 0.548 $ & $ 0.678 $ & $ -1.47 $ & $ -4.88 $ & $ -2.73 $ & $ 57.1 $ \\
    \quad+Static & $ 74.2 $ & $ 19.8 $ & $ 31.1 $ & $ 36.6 $ & $ 13.8 $ & $ 5.37 $ & $ 0.938 $ & $ 0.807 $ & $ 0.869 $ & $ 0.547 $ & $ 0.679 $ & $ -1.39 $ & $ -5.22 $ & $ -2.76 $ & $ 56.0 $ \\
    \quad+Adaptive & $ 75.5 $ & $ 19.7 $ & $ 31.1 $ & $ 36.5 $ & $ 13.6 $ & $ 5.39 $ & $ 0.940 $ & $ 0.807 $ & $ 0.868 $ & $ 0.546 $ & $ 0.675 $ & $ -1.38 $ & $ -5.14 $ & $ -2.75 $ & $ 43.1 $ \\
    \quad+Randomize & $ 77.8 $ & $ 19.2 $ & $ 30.6 $ & $ 36.3 $ & $ 12.8 $ & $ 4.97 $ & $ 0.933 $ & $ 0.803 $ & $ 0.868 $ & $ 0.541 $ & $ 0.672 $ & $ -1.36 $ & $ -5.43 $ & $ -2.81 $ & $ 50.1 $ \\
    Nucleus+$k$NN-MT & $ 60.9 $ & $ 21.3 $ & $ 30.9 $ & $ 36.3 $ & $ 17.3 $ & $ 15.75 $ & $ 0.979 $ & $ 0.815 $ & $ 0.863 $ & $ 0.559 $ & $ 0.658 $ & $ -1.60 $ & $ -3.74 $ & $ -2.52 $ & $ 63.8 $ \\
    \quad+Static & $ 63.5 $ & $ 20.8 $ & $ 31.4 $ & $ 36.3 $ & $ 17.0 $ & $ 13.30 $ & $ 0.984 $ & $ 0.814 $ & $ 0.863 $ & $ 0.556 $ & $ 0.661 $ & $ -1.54 $ & $ -3.90 $ & $ -2.52 $ & $ 52.4 $ \\
    \quad+Adaptive & $ 65.0 $ & $ 21.0 $ & $ 31.3 $ & $ 36.4 $ & $ 16.7 $ & $ 11.11 $ & $ 0.987 $ & $ 0.815 $ & $ 0.862 $ & $ 0.557 $ & $ 0.659 $ & $ -1.55 $ & $ -3.92 $ & $ -2.53 $ & $ 35.3 $ \\
    \quad+Randomize & $ 77.7 $ & $ 20.6 $ & $ 31.3 $ & $ 36.2 $ & $ 13.8 $ & $ 6.16 $ & $ 1.009 $ & $ 0.812 $ & $ 0.867 $ & $ 0.554 $ & $ 0.671 $ & $ -1.43 $ & $ -4.61 $ & $ -2.69 $ & $ 43.8 $ \\
  \bottomrule
  \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
    \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}
    Reference & - & - & - & - & - & - & - & - & - & - & - & - & - & $ -2.93 $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 32.1 $ & $ 39.6 $ & $ 51.4 $ & - & $ 37.0 $ & $ 0.59 $ & $ 0.981 $ & $ 0.846 $ & $ 0.876 $ & $ 0.714 $ & $ 0.787 $ & $ -2.18 $ & $ -3.53 $ & $ -2.80 $ & $ 1045.7 $ \\
    DBS & $ 41.3 $ & $ 38.9 $ & $ 47.6 $ & $ 53.0 $ & $ 33.9 $ & $ 2.60 $ & $ 0.969 $ & $ 0.844 $ & $ 0.873 $ & $ 0.710 $ & $ 0.772 $ & $ -2.09 $ & $ -3.77 $ & $ -2.84 $ & $ 720.7 $ \\
    Nucleus & $ 55.1 $ & $ 38.1 $ & $ 50.6 $ & $ 54.2 $ & $ 32.5 $ & $ 4.60 $ & $ 0.986 $ & $ 0.847 $ & $ 0.874 $ & $ 0.712 $ & $ 0.782 $ & $ -2.04 $ & $ -3.67 $ & $ -2.80 $ & $ 620.3 $ \\
    $k$NN-MT & $ 31.7 $ & $ 40.6 $ & $ 52.2 $ & $ 52.9 $ & $ 37.6 $ & - & $ 0.986 $ & $ 0.847 $ & $ 0.877 $ & $ 0.719 $ & $ 0.788 $ & $ -2.17 $ & $ -3.51 $ & $ -2.79 $ & $ 8.9 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 41.7 $ & $ 39.7 $ & $ 48.7 $ & $ 53.5 $ & $ 34.3 $ & $ 3.10 $ & $ 0.976 $ & $ 0.846 $ & $ 0.873 $ & $ 0.713 $ & $ 0.775 $ & $ -2.03 $ & $ -3.77 $ & $ -2.82 $ & $ 9.0 $ \\
    \quad+Static & $ 42.7 $ & $ 39.7 $ & $ 48.6 $ & $ 53.4 $ & $ 34.3 $ & $ 3.30 $ & $ 0.979 $ & $ 0.844 $ & $ 0.873 $ & $ 0.713 $ & $ 0.774 $ & $ -2.02 $ & $ -3.78 $ & $ -2.82 $ & $ 9.1 $ \\
    \quad+Adaptive & $ 41.9 $ & $ 39.6 $ & $ 48.7 $ & $ 53.5 $ & $ 34.3 $ & $ 3.07 $ & $ 0.977 $ & $ 0.845 $ & $ 0.873 $ & $ 0.713 $ & $ 0.774 $ & $ -2.02 $ & $ -3.78 $ & $ -2.82 $ & $ 4.6 $ \\
    \quad+Randomize & $ 42.2 $ & $ 39.6 $ & $ 48.6 $ & $ 53.5 $ & $ 34.2 $ & $ 3.10 $ & $ 0.981 $ & $ 0.845 $ & $ 0.872 $ & $ 0.714 $ & $ 0.772 $ & $ -1.99 $ & $ -3.77 $ & $ -2.81 $ & $ 8.9 $ \\
    \quad+Uniquify & $ 44.1 $ & $ 39.1 $ & $ 47.5 $ & $ 53.1 $ & $ 33.1 $ & $ 2.77 $ & $ 0.979 $ & $ 0.846 $ & $ 0.877 $ & $ 0.710 $ & $ 0.769 $ & $ -1.99 $ & $ -3.83 $ & $ -2.83 $ & $ 8.9 $ \\
    \quad\quad+Static & $ 44.5 $ & $ 39.1 $ & $ 47.7 $ & $ 53.1 $ & $ 33.1 $ & $ 2.85 $ & $ 0.982 $ & $ 0.847 $ & $ 0.872 $ & $ 0.710 $ & $ 0.768 $ & $ -1.95 $ & $ -3.86 $ & $ -2.83 $ & $ 8.9 $ \\
    \quad\quad+Adaptive & $ 44.3 $ & $ 39.1 $ & $ 47.7 $ & $ 53.1 $ & $ 33.1 $ & $ 2.83 $ & $ 0.981 $ & $ 0.845 $ & $ 0.877 $ & $ 0.711 $ & $ 0.768 $ & $ -1.96 $ & $ -3.87 $ & $ -2.83 $ & $ 4.5 $ \\
    \quad\quad+Randomize & $ 44.2 $ & $ 39.0 $ & $ 47.4 $ & $ 53.0 $ & $ 33.0 $ & $ 2.75 $ & $ 0.983 $ & $ 0.848 $ & $ 0.872 $ & $ 0.710 $ & $ 0.766 $ & $ -1.95 $ & $ -3.88 $ & $ -2.83 $ & $ 8.9 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Nucleus+$k$NN-MT & $ 57.1 $ & $ 38.8 $ & $ 51.1 $ & $ 54.5 $ & $ 32.5 $ & $ 4.97 $ & $ 0.992 $ & $ 0.845 $ & $ 0.871 $ & $ 0.711 $ & $ 0.783 $ & $ -2.01 $ & $ -3.68 $ & $ -2.79 $ & $ 8.1 $ \\
    \quad+Static & $ 36.7 $ & $ 40.6 $ & $ 48.2 $ & $ 53.1 $ & $ 36.9 $ & $ 6.74 $ & $ 0.988 $ & $ 0.844 $ & $ 0.871 $ & $ 0.719 $ & $ 0.770 $ & $ -2.22 $ & $ -3.36 $ & $ -2.77 $ & $ 8.5 $ \\
    \quad+Adaptive & $ 39.0 $ & $ 40.3 $ & $ 48.6 $ & $ 53.3 $ & $ 36.4 $ & $ 6.07 $ & $ 0.989 $ & $ 0.844 $ & $ 0.871 $ & $ 0.717 $ & $ 0.772 $ & $ -2.19 $ & $ -3.41 $ & $ -2.77 $ & $ 4.2 $ \\
    \quad+Randomize & $ 55.0 $ & $ 40.3 $ & $ 49.1 $ & $ 53.4 $ & $ 32.4 $ & $ 4.50 $ & $ 0.997 $ & $ 0.845 $ & $ 0.870 $ & $ 0.717 $ & $ 0.775 $ & $ -2.05 $ & $ -3.79 $ & $ -2.81 $ & $ 7.9 $ \\
    \quad+Uniquify & $ 66.1 $ & $ 37.0 $ & $ 49.1 $ & $ 53.8 $ & $ 28.8 $ & $ 3.90 $ & $ 0.996 $ & $ 0.843 $ & $ 0.874 $ & $ 0.704 $ & $ 0.775 $ & $ -1.95 $ & $ -3.87 $ & $ -2.83 $ & $ 7.7 $ \\
    \quad\quad+Static & $ 41.9 $ & $ 39.6 $ & $ 47.9 $ & $ 53.0 $ & $ 35.2 $ & $ 4.29 $ & $ 0.987 $ & $ 0.846 $ & $ 0.872 $ & $ 0.715 $ & $ 0.768 $ & $ -2.19 $ & $ -3.43 $ & $ -2.79 $ & $ 8.6 $ \\
    \quad\quad+Adaptive & $ 43.5 $ & $ 39.8 $ & $ 48.2 $ & $ 53.0 $ & $ 34.9 $ & $ 4.41 $ & $ 0.988 $ & $ 0.846 $ & $ 0.871 $ & $ 0.717 $ & $ 0.768 $ & $ -2.18 $ & $ -3.54 $ & $ -2.80 $ & $ 4.2 $ \\
    \quad\quad+Randomize & $ 62.7 $ & $ 39.6 $ & $ 48.1 $ & $ 53.1 $ & $ 29.2 $ & $ 3.67 $ & $ 1.010 $ & $ 0.845 $ & $ 0.871 $ & $ 0.712 $ & $ 0.769 $ & $ -2.02 $ & $ -4.22 $ & $ -2.88 $ & $ 7.3 $ \\
  \bottomrule
  \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
    \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}
    Reference & - & - & - & - & - & - & - & - & - & - & - & - & - & $ -3.17 $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 40.7 $ & $ 20.9 $ & $ 30.6 $ & - & $ 19.0 $ & $ -5.75 $ & $ 0.895 $ & $ 0.792 $ & $ 0.846 $ & $ 0.534 $ & $ 0.646 $ & $ -2.01 $ & $ -4.59 $ & $ -3.12 $ & $ 984.3 $ \\
    DBS & $ 59.8 $ & $ 19.6 $ & $ 28.3 $ & $ 32.8 $ & $ 15.6 $ & $ 5.85 $ & $ 0.854 $ & $ 0.786 $ & $ 0.840 $ & $ 0.526 $ & $ 0.630 $ & $ -1.76 $ & $ -4.67 $ & $ -3.07 $ & $ 638.8 $ \\
    Nucleus & $ 71.1 $ & $ 20.4 $ & $ 30.6 $ & $ 33.9 $ & $ 15.5 $ & $ 8.85 $ & $ 0.906 $ & $ 0.785 $ & $ 0.839 $ & $ 0.527 $ & $ 0.634 $ & $ -1.78 $ & $ -4.67 $ & $ -3.07 $ & $ 562.0 $ \\
    $k$NN-MT & $ 40.5 $ & $ 20.8 $ & $ 30.5 $ & $ 31.9 $ & $ 18.9 $ & - & $ 0.898 $ & $ 0.789 $ & $ 0.844 $ & $ 0.529 $ & $ 0.643 $ & $ -1.97 $ & $ -4.57 $ & $ -3.09 $ & $ 8.9 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 62.0 $ & $ 19.1 $ & $ 28.2 $ & $ 32.9 $ & $ 15.1 $ & $ 5.57 $ & $ 0.848 $ & $ 0.784 $ & $ 0.840 $ & $ 0.520 $ & $ 0.624 $ & $ -1.62 $ & $ -4.72 $ & $ -3.03 $ & $ 9.2 $ \\
    \quad+Static & $ 64.0 $ & $ 19.3 $ & $ 28.2 $ & $ 32.9 $ & $ 14.8 $ & $ 5.70 $ & $ 0.845 $ & $ 0.783 $ & $ 0.840 $ & $ 0.519 $ & $ 0.625 $ & $ -1.58 $ & $ -4.73 $ & $ -3.00 $ & $ 9.2 $ \\
    \quad+Adaptive & $ 64.4 $ & $ 19.2 $ & $ 28.3 $ & $ 32.9 $ & $ 14.7 $ & $ 5.73 $ & $ 0.846 $ & $ 0.782 $ & $ 0.840 $ & $ 0.519 $ & $ 0.626 $ & $ -1.57 $ & $ -4.75 $ & $ -3.00 $ & $ 4.6 $ \\
    \quad+Randomize & $ 64.0 $ & $ 19.3 $ & $ 28.2 $ & $ 32.9 $ & $ 14.8 $ & $ 5.66 $ & $ 0.845 $ & $ 0.782 $ & $ 0.839 $ & $ 0.520 $ & $ 0.623 $ & $ -1.59 $ & $ -4.75 $ & $ -3.01 $ & $ 9.1 $ \\
    \quad+Uniquify & $ 64.2 $ & $ 19.2 $ & $ 28.1 $ & $ 32.9 $ & $ 14.9 $ & $ 5.85 $ & $ 0.849 $ & $ 0.787 $ & $ 0.845 $ & $ 0.522 $ & $ 0.624 $ & $ -1.63 $ & $ -4.83 $ & $ -3.05 $ & $ 9.1 $ \\
    \quad\quad+Static & $ 65.1 $ & $ 19.3 $ & $ 28.1 $ & $ 32.8 $ & $ 14.7 $ & $ 5.76 $ & $ 0.847 $ & $ 0.787 $ & $ 0.840 $ & $ 0.523 $ & $ 0.623 $ & $ -1.57 $ & $ -4.84 $ & $ -3.03 $ & $ 9.1 $ \\
    \quad\quad+Adaptive & $ 65.1 $ & $ 19.1 $ & $ 28.1 $ & $ 32.9 $ & $ 14.6 $ & $ 5.73 $ & $ 0.845 $ & $ 0.784 $ & $ 0.843 $ & $ 0.521 $ & $ 0.622 $ & $ -1.57 $ & $ -4.83 $ & $ -3.03 $ & $ 4.6 $ \\
    \quad\quad+Randomize & $ 65.6 $ & $ 19.3 $ & $ 28.1 $ & $ 32.9 $ & $ 14.6 $ & $ 5.84 $ & $ 0.845 $ & $ 0.787 $ & $ 0.841 $ & $ 0.520 $ & $ 0.622 $ & $ -1.56 $ & $ -4.89 $ & $ -3.03 $ & $ 9.1 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Nucleus+$k$NN-MT & $ 73.1 $ & $ 19.8 $ & $ 30.4 $ & $ 33.8 $ & $ 15.1 $ & $ 8.42 $ & $ 0.907 $ & $ 0.785 $ & $ 0.840 $ & $ 0.518 $ & $ 0.630 $ & $ -1.71 $ & $ -4.71 $ & $ -3.04 $ & $ 7.7 $ \\
    \quad+Static & $ 64.5 $ & $ 20.7 $ & $ 29.7 $ & $ 33.2 $ & $ 16.2 $ & $ 8.73 $ & $ 0.906 $ & $ 0.784 $ & $ 0.840 $ & $ 0.527 $ & $ 0.627 $ & $ -1.78 $ & $ -4.52 $ & $ -3.02 $ & $ 8.0 $ \\
    \quad+Adaptive & $ 62.1 $ & $ 20.2 $ & $ 29.4 $ & $ 33.2 $ & $ 16.4 $ & $ 8.64 $ & $ 0.905 $ & $ 0.784 $ & $ 0.839 $ & $ 0.525 $ & $ 0.626 $ & $ -1.85 $ & $ -4.47 $ & $ -3.03 $ & $ 4.0 $ \\
    \quad+Randomize & $ 77.7 $ & $ 19.9 $ & $ 28.9 $ & $ 33.2 $ & $ 13.3 $ & $ 6.65 $ & $ 0.924 $ & $ 0.782 $ & $ 0.839 $ & $ 0.524 $ & $ 0.623 $ & $ -1.68 $ & $ -5.11 $ & $ -3.12 $ & $ 7.1 $ \\
    \quad+Uniquify & $ 69.0 $ & $ 20.2 $ & $ 30.7 $ & $ 34.0 $ & $ 15.8 $ & $ 9.11 $ & $ 0.907 $ & $ 0.787 $ & $ 0.844 $ & $ 0.524 $ & $ 0.634 $ & $ -1.76 $ & $ -4.56 $ & $ -3.03 $ & $ 7.9 $ \\
    \quad\quad+Static & $ 66.0 $ & $ 20.6 $ & $ 29.5 $ & $ 33.2 $ & $ 15.8 $ & $ 8.28 $ & $ 0.910 $ & $ 0.787 $ & $ 0.841 $ & $ 0.526 $ & $ 0.627 $ & $ -1.81 $ & $ -4.59 $ & $ -3.06 $ & $ 7.8 $ \\
    \quad\quad+Adaptive & $ 66.1 $ & $ 20.8 $ & $ 29.4 $ & $ 33.2 $ & $ 15.8 $ & $ 8.19 $ & $ 0.910 $ & $ 0.789 $ & $ 0.841 $ & $ 0.530 $ & $ 0.628 $ & $ -1.81 $ & $ -4.60 $ & $ -3.06 $ & $ 3.9 $ \\
    \quad\quad+Randomize & $ 82.4 $ & $ 19.8 $ & $ 28.4 $ & $ 32.9 $ & $ 12.0 $ & $ 6.08 $ & $ 0.946 $ & $ 0.784 $ & $ 0.837 $ & $ 0.518 $ & $ 0.616 $ & $ -1.68 $ & $ -5.50 $ & $ -3.23 $ & $ 6.5 $ \\
  \bottomrule
  \end{tabular}
\begin{tabular}{@{}lcccccccccccccccc@{}}
    \toprule
    & \multirow{2}{*}{DP} & \multicolumn{4}{c}{BLEU} & \multirow{2}{*}{DEQ} & \multirow{2}{*}{MLen} & \multicolumn{2}{c}{COMET} & \multicolumn{2}{c}{BERTScore} & \multicolumn{3}{c}{PLL} & \multirow{2}{*}{Speed}\\
    Method & & @1 & @20 & Mrg & Ref & & & @1 & @20 & @1 & @20 & Max & Min & Mean & \\
    \cmidrule[.05em](r){1-1} \cmidrule[.05em](lr){2-2} \cmidrule[.05em](lr){3-6} \cmidrule[.05em](lr){7-7} \cmidrule[.05em](lr){8-8} \cmidrule[.05em](lr){9-10} \cmidrule[.05em](lr){11-12} \cmidrule[.05em](lr){13-15} \cmidrule[.05em](l){16-16}
    Reference & - & - & - & - & - & - & - & - & - & - & - & - &- & $ -2.40 $ & - \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Baseline & $ 39.8 $ & $ 30.0 $ & $ 41.7 $ & - & $ 27.0 $ & $ 5.67 $ & $ 0.933 $ & $ 0.865 $ & $ 0.914 $ & $ 0.634 $ & $ 0.739 $ & $ -1.62 $ & $ -3.42 $ & $ -2.40 $ & $ 974.0 $ \\
    DBS & $ 52.8 $ & $ 28.2 $ & $ 37.8 $ & $ 43.6 $ & $ 23.4 $ & $ 3.64 $ & $ 0.916 $ & $ 0.853 $ & $ 0.911 $ & $ 0.624 $ & $ 0.713 $ & $ -1.49 $ & $ -3.68 $ & $ -2.43 $ & $ 755.9 $ \\
    Nucleus & $ 62.3 $ & $ 29.0 $ & $ 40.1 $ & $ 44.4 $ & $ 23.1 $ & $ 5.81 $ & $ 0.941 $ & $ 0.859 $ & $ 0.909 $ & $ 0.629 $ & $ 0.721 $ & $ -1.50 $ & $ -3.64 $ & $ -2.42 $ & $ 669.7 $ \\
    $k$NN-MT & $ 39.7 $ & $ 30.0 $ & $ 41.6 $ & $ 43.0 $ & $ 27.0 $ & - & $ 0.928 $ & $ 0.863 $ & $ 0.914 $ & $ 0.633 $ & $ 0.738 $ & $ -1.61 $ & $ -3.47 $ & $ -2.41 $ & $ 21.0 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    DBS+$k$NN-MT & $ 54.0 $ & $ 28.5 $ & $ 37.9 $ & $ 43.8 $ & $ 23.2 $ & $ 3.79 $ & $ 0.912 $ & $ 0.853 $ & $ 0.910 $ & $ 0.625 $ & $ 0.713 $ & $ -1.45 $ & $ -3.78 $ & $ -2.44 $ & $ 21.3 $ \\
    \quad+Static & $ 57.8 $ & $ 28.0 $ & $ 38.0 $ & $ 43.8 $ & $ 22.4 $ & $ 3.96 $ & $ 0.909 $ & $ 0.852 $ & $ 0.910 $ & $ 0.622 $ & $ 0.712 $ & $ -1.39 $ & $ -3.96 $ & $ -2.44 $ & $ 21.8 $ \\
    \quad+Adaptive & $ 56.5 $ & $ 28.1 $ & $ 38.0 $ & $ 43.8 $ & $ 22.7 $ & $ 3.96 $ & $ 0.911 $ & $ 0.852 $ & $ 0.910 $ & $ 0.622 $ & $ 0.711 $ & $ -1.42 $ & $ -3.91 $ & $ -2.44 $ & $ 11.0 $ \\
    \quad+Randomize & $ 55.7 $ & $ 28.1 $ & $ 37.8 $ & $ 43.7 $ & $ 22.9 $ & $ 3.89 $ & $ 0.911 $ & $ 0.852 $ & $ 0.910 $ & $ 0.623 $ & $ 0.711 $ & $ -1.41 $ & $ -3.89 $ & $ -2.44 $ & $ 21.1 $ \\
    \quad+Uniquify & $ 56.3 $ & $ 28.3 $ & $ 37.7 $ & $ 43.6 $ & $ 22.6 $ & $ 3.78 $ & $ 0.915 $ & $ 0.858 $ & $ 0.913 $ & $ 0.621 $ & $ 0.709 $ & $ -1.45 $ & $ -3.89 $ & $ -2.46 $ & $ 21.2 $ \\
    \quad\quad+Static & $ 58.1 $ & $ 28.1 $ & $ 37.4 $ & $ 43.5 $ & $ 22.1 $ & $ 3.78 $ & $ 0.913 $ & $ 0.858 $ & $ 0.908 $ & $ 0.621 $ & $ 0.708 $ & $ -1.41 $ & $ -4.02 $ & $ -2.47 $ & $ 21.2 $ \\
    \quad\quad+Adaptive & $ 57.8 $ & $ 28.2 $ & $ 37.5 $ & $ 43.6 $ & $ 22.3 $ & $ 3.84 $ & $ 0.913 $ & $ 0.856 $ & $ 0.911 $ & $ 0.623 $ & $ 0.707 $ & $ -1.41 $ & $ -3.97 $ & $ -2.46 $ & $ 10.9 $ \\
    \quad\quad+Randomize & $ 57.8 $ & $ 28.2 $ & $ 37.5 $ & $ 43.6 $ & $ 22.2 $ & $ 3.79 $ & $ 0.912 $ & $ 0.859 $ & $ 0.910 $ & $ 0.621 $ & $ 0.707 $ & $ -1.41 $ & $ -3.98 $ & $ -2.46 $ & $ 21.1 $ \\
    \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-6} \cmidrule(lr){7-7} \cmidrule(lr){8-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-15} \cmidrule(l){16-16}
    Nucleus+$k$NN-MT & $ 63.4 $ & $ 28.8 $ & $ 40.0 $ & $ 44.5 $ & $ 22.8 $ & $ 5.70 $ & $ 0.940 $ & $ 0.851 $ & $ 0.909 $ & $ 0.625 $ & $ 0.721 $ & $ -1.47 $ & $ -3.68 $ & $ -2.41 $ & $ 18.1 $ \\
    \quad+Static & $ 55.9 $ & $ 29.4 $ & $ 39.0 $ & $ 43.9 $ & $ 24.2 $ & $ 5.91 $ & $ 0.942 $ & $ 0.852 $ & $ 0.909 $ & $ 0.632 $ & $ 0.715 $ & $ -1.54 $ & $ -3.53 $ & $ -2.39 $ & $ 18.4 $ \\
    \quad+Adaptive & $ 57.4 $ & $ 29.5 $ & $ 38.8 $ & $ 43.8 $ & $ 23.8 $ & $ 5.53 $ & $ 0.943 $ & $ 0.852 $ & $ 0.910 $ & $ 0.630 $ & $ 0.713 $ & $ -1.54 $ & $ -3.62 $ & $ -2.40 $ & $ 9.1 $ \\
    \quad+Randomize & $ 54.4 $ & $ 29.3 $ & $ 38.5 $ & $ 43.8 $ & $ 24.4 $ & $ 5.71 $ & $ 0.940 $ & $ 0.851 $ & $ 0.909 $ & $ 0.630 $ & $ 0.713 $ & $ -1.56 $ & $ -3.50 $ & $ -2.39 $ & $ 18.0 $ \\
    \quad+Uniquify & $ 77.4 $ & $ 26.8 $ & $ 38.0 $ & $ 44.1 $ & $ 18.3 $ & $ 4.35 $ & $ 0.950 $ & $ 0.845 $ & $ 0.905 $ & $ 0.609 $ & $ 0.705 $ & $ -1.38 $ & $ -4.05 $ & $ -2.47 $ & $ 17.2 $ \\
    \quad\quad+Static & $ 58.2 $ & $ 29.1 $ & $ 38.6 $ & $ 43.8 $ & $ 23.5 $ & $ 5.36 $ & $ 0.944 $ & $ 0.857 $ & $ 0.909 $ & $ 0.628 $ & $ 0.713 $ & $ -1.54 $ & $ -3.62 $ & $ -2.41 $ & $ 18.0 $ \\
    \quad\quad+Adaptive & $ 57.6 $ & $ 29.1 $ & $ 38.6 $ & $ 43.9 $ & $ 23.7 $ & $ 5.37 $ & $ 0.944 $ & $ 0.855 $ & $ 0.909 $ & $ 0.626 $ & $ 0.712 $ & $ -1.55 $ & $ -3.63 $ & $ -2.41 $ & $ 9.0 $ \\
    \quad\quad+Randomize & $ 58.0 $ & $ 29.2 $ & $ 38.7 $ & $ 43.9 $ & $ 23.5 $ & $ 5.32 $ & $ 0.943 $ & $ 0.856 $ & $ 0.909 $ & $ 0.627 $ & $ 0.713 $ & $ -1.54 $ & $ -3.59 $ & $ -2.40 $ & $ 17.9 $ \\
  \bottomrule
  \end{tabular}
\begin{tabular}{@{}p{7.5cm}p{7.5cm}@{}}
        \toprule[1.5pt]
\mbox{\textbf{Test Input}: \emph{\Ja{コロナに関しまして。}}}          & \\
\mbox{\textbf{Reference}: \emph{I have a question about COVID.}} & \\
                     \midrule[0.75pt]
 \textbf{DBS+$k$NN-MT+Randomize} & \textbf{DBS} \\ 
                     \midrule[0.75pt]
\emph{About corona.} & \emph{Regarding corona.} \\ \addlinespace[0.1em]
\emph{With regards to corona.} & \emph{About corona.} \\ \addlinespace[0.1em]
\emph{About \underline{COVID-19}.} & \emph{It is about corona.} \\ \addlinespace[0.1em]
\emph{Regarding corona.} & \emph{We are talking about corona.} \\ \addlinespace[0.1em]
\emph{With regards to \underline{COVID-19}.} & \emph{With regards to corona.} \\ \addlinespace[0.1em]
\emph{We are talking about corona.} & \emph{Regarding corona.} \\ \addlinespace[0.1em]
\emph{Now, about corona.} & \emph{We are talking about corona.} \\ \addlinespace[0.1em]
\emph{It is about corona.} & \emph{It is about corona.} \\ \addlinespace[0.1em]
\emph{Regarding corona.} & \emph{Regarding corona..} \\ \addlinespace[0.1em]
\emph{About \underline{COVID-19}...} & \emph{Related to corona.} \\ \addlinespace[0.1em]
\emph{Regarding \underline{COVID-19}.} & \emph{About coronavirus.} \\ \addlinespace[0.1em]
\emph{With regards to corona..} & \emph{It is about corona...} \\ \addlinespace[0.1em]
\emph{During the coronavirus pandemic.} & \emph{Regarding corona.} \\ \addlinespace[0.1em]
\emph{Concerning corona.} & \emph{About the coronavirus.} \\ \addlinespace[0.1em]
\emph{About corona..} & \emph{Regarding corona..} \\ \addlinespace[0.1em]
\emph{Now, regarding the coronavirus...} & \emph{About coronavirus.} \\ \addlinespace[0.1em]
\emph{Was it a virus?} & \emph{Regarding corona.} \\ \addlinespace[0.1em]
\emph{Regarding corona..} & \emph{About coronavirus..} \\ \addlinespace[0.1em]
\emph{Concerning corona.} & \emph{Regarding coronavirus.} \\ \addlinespace[0.1em]
\emph{Regarding \underline{COVID-19}..} & \emph{Regarding corona..} \\ \addlinespace[0.1em]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\midrule[1.00pt]
\mbox{\textbf{Test Input}: \emph{\Ja{Spring Summerコレクションもセール対象商品!}}}          & \\
\mbox{\textbf{Reference}: \emph{The spring/summer collection is also included in the sale!}} & \\
                     \midrule[0.75pt]
\textbf{DBS+$k$NN-MT+Randomize} & \textbf{DBS} \\ 
                     \midrule[0.75pt]
\emph{The Spring Summer collection is also a sale target product!} & \emph{The Spring Summer collection is also a sale target product!} \\ \addlinespace[0.1em]
\emph{Items from the Spring Summer collection are also on sale!} & \emph{The Spring Summer collection is also a sale item!} \\ \addlinespace[0.1em]
\emph{The Spring Summer collection is also a sale target product!} & \emph{The Spring Summer collection is also a sale eligible product!} \\ \addlinespace[0.1em]
\emph{Summer collection is also on sale!} & \emph{Also included in the sale is the Spring Summer collection!} \\ \addlinespace[0.1em]
\emph{The Spring Summer collection is also included in the sale!} & \emph{The Spring Summer collection is also a sale target item!} \\ \addlinespace[0.1em]
\emph{The Spring Summer collection is also a sale target item!} & \emph{Also on sale products for the Spring Summer collection!} \\ \addlinespace[0.1em]
\emph{Available on sale for the Spring Summer Collection!} & \emph{The Spring Summer collection is also a sale target product!} \\ \addlinespace[0.1em]
\emph{We also have the Spring Summer collection on sale!} & \emph{The Spring Summer collection is also on sale!} \\ \addlinespace[0.1em]
\emph{Spring Summer collection is also a sale target product!} & \emph{Summer collection is also included in the sale!} \\ \addlinespace[0.1em]
\emph{Items from the Spring Summer collection are also on sale!} & \emph{The Spring Summer collection is also a saleable item!} \\ \addlinespace[0.1em]
\emph{The Spring Summer collection is also on sale!} & \emph{See you at the Spring Summer Collection!} \\ \addlinespace[0.1em]
\emph{It is also a product subject to sale!} & \emph{The Spring Summer collection is also a sale target!} \\ \addlinespace[0.1em]
\emph{The Spring Summer collection is also a sales target product!} & \emph{Summer collection is also a sale target product!} \\ \addlinespace[0.1em]
\emph{The Spring Summer collection is also eligible for sale!} & \emph{Spring Summer collection is also a sale eligible product!} \\ \addlinespace[0.1em]
\emph{\underline{winter} collection is also on sale!} & \emph{The Spring Summer collection is also eligible for sale!} \\ \addlinespace[0.1em]
\emph{The Spring Summer collection is also a sale target item!} & \emph{The Spring Summer collection is also a sale eligible product!} \\ \addlinespace[0.1em]
\emph{We also have the Spring Summer collection on sale!} & \emph{The Spring Summer collection is also part of the sale!} \\ \addlinespace[0.1em]
\emph{\underline{winter} collection is also a sale target product!} & \emph{Our Spring Summer collections are on sale!} \\ \addlinespace[0.1em]
\emph{The Spring Summer collection is also eligible for sale.} & \emph{The Spring Summer collection is also eligible for sale!} \\ \addlinespace[0.1em]
\emph{Summer collection is also a sale target product!} & \emph{The Spring Summer Collection is also included in the sale!} \\ \addlinespace[0.1em]
\bottomrule[1.5pt]
\end{tabular}
